Self-Improvement as Coherence Optimization: A Theoretical Account

Can language models improve their accuracy without external supervision? Methods such as debate, bootstrap, and internal coherence maximization achieve this surprising feat, even matching golden finetuning performance. Yet why they work remains theoretically unclear. We show that they can all be understood as coherence optimization, the search for a context-to-behavior mapping that is most compressible and jointly predictable, with debate an exact instance and bootstrap and internal coherence maximization closely related to it. We prove that coherence optimization is equivalent to description-length regularization, and that among all such regularization schemes, coherence regularization with a prior derived from a pretrained model optimizes a lower bound of worst-case accuracy for semi-supervised learning. Our theory, supported by preliminary experiments, explains why feedback-free self-improvement works and predicts when it should succeed or fail.

==> assets/framework_diagram.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,424); %set diagram left start at 0, and has height of 424

%Straight Lines [id:da3755002664169329] 
\draw    (209,121.5) -- (209,190.5) ;
\draw [shift={(209,192.5)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da889378015825596] 
\draw    (210,262.5) -- (210,350.5) ;
\draw [shift={(210,352.5)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da4427841851487897] 
\draw    (261,313.5) .. controls (221.6,312.52) and (210.34,317.35) .. (210.01,350.95) ;
\draw [shift={(210,352.5)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da34850421073495674] 
\draw    (261,313.5) -- (375,313.5) ;
%Rounded Rect [id:dp5248647858251642] 
\draw  [dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (351,83.1) .. controls (351,58.74) and (370.74,39) .. (395.1,39) -- (555.9,39) .. controls (580.26,39) and (600,58.74) .. (600,83.1) -- (600,215.4) .. controls (600,239.76) and (580.26,259.5) .. (555.9,259.5) -- (395.1,259.5) .. controls (370.74,259.5) and (351,239.76) .. (351,215.4) -- cycle ;
%Straight Lines [id:da3278570793467245] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (261,234.5) -- (375,235.48) ;
\draw [shift={(377,235.5)}, rotate = 180.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9453871323314101] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (459,98.5) -- (510,98.5) ;
\draw [shift={(512,98.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da02720963486909811] 
\draw    (261,234.5) -- (364.72,110.04) ;
\draw [shift={(366,108.5)}, rotate = 129.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da613751224130973] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (363,98.5) -- (245,98.5) ;
\draw [shift={(243,98.5)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da05521654256557618] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (446,232.5) -- (523.84,123.13) ;
\draw [shift={(525,121.5)}, rotate = 125.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6516093928100251] 
\draw    (446,122.5) -- (518.9,233.83) ;
\draw [shift={(520,235.5)}, rotate = 236.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da03714125378583677] 
\draw    (557,252.5) .. controls (557,313.88) and (557,315.47) .. (495.87,316.47) ;
\draw [shift={(494,316.5)}, rotate = 359.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4083079513092517] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (549,354.5) -- (643,354.5) ;
\draw [shift={(645,354.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da29617837178050277] 
\draw    (549,394.5) -- (643,394.5) ;
\draw [shift={(645,394.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da024457879286650552] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (143,380.5) .. controls (55.44,307.86) and (51.04,158.01) .. (141.63,97.41) ;
\draw [shift={(143,96.5)}, rotate = 146.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (202,93.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{D}$};
% Text Node
\draw (144,68) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small {\fontfamily{ptm}\selectfont Data-generating distribution}}};
% Text Node
\draw (162,207) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small {\fontfamily{ptm}\selectfont Supervised samples}}};
% Text Node
\draw (176,227.4) node [anchor=north west][inner sep=0.75pt]    {$\{( s_{i} ,a_{i})\}_{i=1}^{N}$};
% Text Node
\draw (163,360) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small {\fontfamily{ptm}\selectfont Regularized policy}}};
% Text Node
\draw (191,379.4) node [anchor=north west][inner sep=0.75pt]    {$\pi _{\mathrm{SRM}}$};
% Text Node
\draw (185.5,337.44) node [anchor=north west][inner sep=0.75pt]  [rotate=-270] [align=left] {{\small {\fontfamily{ptm}\selectfont \textit{best fitted by}}}};
% Text Node
\draw (266,293.94) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small {\fontfamily{ptm}\selectfont \textit{regularizes}}}};
% Text Node
\draw (185.5,179.44) node [anchor=north west][inner sep=0.75pt]  [rotate=-270] [align=left] {{\small {\fontfamily{ptm}\selectfont \textit{generates}}}};
% Text Node
\draw (383,293) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small {\fontfamily{ptm}\selectfont Regularization prior}}};
% Text Node
\draw (416,311.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{P}( \pi )$};
% Text Node
\draw (377,87.4) node [anchor=north west][inner sep=0.75pt]    {$\phi =\sum\nolimits _{i=1}^{N} a_{i}$};
% Text Node
\draw (527,88.4) node [anchor=north west][inner sep=0.75pt]    {$\langle \mathcal{M} ,+\rangle $};
% Text Node
\draw (511,68) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small {\fontfamily{ptm}\selectfont Policy monoid}}};
% Text Node
\draw (399,227.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{A}$};
% Text Node
\draw (372,208) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small {\fontfamily{ptm}\selectfont Behavior space}}};
% Text Node
\draw (305,237.4) node [anchor=north west][inner sep=0.75pt]    {$a_{i} \in $};
% Text Node
\draw (361,67) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small {\fontfamily{ptm}\selectfont Unregularized policy}}};
% Text Node
\draw (474,101.4) node [anchor=north west][inner sep=0.75pt]    {$\in $};
% Text Node
\draw (270,99.94) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small {\fontfamily{ptm}\selectfont \textit{approximates}}}};
% Text Node
\draw (272.36,189.28) node [anchor=north west][inner sep=0.75pt]  [rotate=-309.11] [align=left] {\textit{{\small {\fontfamily{ptm}\selectfont directly train}}}};
% Text Node
\draw (451.29,230.04) node [anchor=north west][inner sep=0.75pt]  [rotate=-304.65] [align=left] {\textit{{\small {\fontfamily{ptm}\selectfont spans}}}};
% Text Node
\draw (444.74,125.88) node [anchor=north west][inner sep=0.75pt]  [rotate=-54.06] [align=left] {\textit{{\small {\fontfamily{ptm}\selectfont defines}}}};
% Text Node
\draw (534,225.4) node [anchor=north west][inner sep=0.75pt]    {$\chi ( \pi )$};
% Text Node
\draw (521,207) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small {\fontfamily{ptm}\selectfont Coherence}}};
% Text Node
\draw (559,283) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont {\small \textit{softmax}}}};
% Text Node
\draw (429,12) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont \textbf{Learning System}}};
% Text Node
\draw (569,359) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont {\small \textit{Relation}}}};
% Text Node
\draw (558,401) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small {\fontfamily{ptm}\selectfont \textit{Computation}}}};
% Text Node
\draw (93.1,296.95) node [anchor=north west][inner sep=0.75pt]  [rotate=-269.91] [align=left] {{\small {\fontfamily{ptm}\selectfont \textit{optimally approximates}}}};


\end{tikzpicture}
